Bayesian Probabilistic Numerical Methods

The emergent field of probabilistic numerics has thus far lacked clear statistical principals. This paper establishes Bayesian probabilistic numerical methods as those which can be cast as solutions to certain inverse problems within the Bayesian framework. This allows us to establish general conditions under which Bayesian probabilistic numerical methods are well-defined, encompassing both non-linear and non-Gaussian models. For general computation, a numerical approximation scheme is proposed and its asymptotic convergence established. The theoretical development is then extended to pipelines of computation, wherein probabilistic numerical methods are composed to solve more challenging numerical tasks. The contribution highlights an important research frontier at the interface of numerical analysis and uncertainty quantification, with a challenging industrial application presented.

==> diagram_hydrocyclone.tex <==
\begin{figure}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}
  \coordinate (O) at (0,-1);

  % cone
  \begin{scope}
    \def\rx{0.31}% horizontal radius of the ellipse
    \def\ry{0.15}% vertical radius of the ellipse
    \def\z{1.45}% distance from center of ellipse to origin

    \path [name path = ellipse]    (0,\z) ellipse ({\rx} and {\ry});
    \path [name path = horizontal] (-\rx,\z-\ry*\ry/\z) -- (\rx,\z-\ry*\ry/\z);
    \path [name intersections = {of = ellipse and horizontal}];

    % radius to base of cone in ball
    \draw[fill = gray!50, gray!50] (intersection-1) -- (0,0.5)
      -- (intersection-2) -- cycle;
    
% base of cone in ball
    \draw[fill = gray!30, densely dashed] (0,\z) ellipse ({\rx} and {\ry});
  \end{scope}

  % label of cone
  \draw (0.25,0.4) -- (0.9,0.1) node at (1.8,0.0) {more dense};
  \draw (0,0.9) -- (-0.9,0.1) node at (-1.8,0.0) {less dense};

  % label of ball center point
  \filldraw (O) circle (1pt) node[below] {underflow};

  % radius
  \draw[] (O) to (-1.33,1.33);
  \draw[] (O) -- (1.33,1.33);

  % cut of ball surface
  \draw[black, densely dashed] (-1.36,1.46) arc [start angle = 170, end angle = 10,
    x radius = 13.8mm, y radius = 3.6mm];
  \draw[black] (-1.29,1.52) arc [start angle=-200, end angle = 20,
    x radius = 13.75mm, y radius = 3.15mm];

  % label of cut of ball surface
  \draw (-1.2,2.2) -- (-0.1,1.5) node at (-1.37,2.37) {overflow};
\end{tikzpicture}
\caption{Hydrocyclone tank schematic}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}

\draw[ball color=blue,shading=ball, opacity = 0.2,line width=4pt] (2,0) to [out = 180, in = 0] (0,0) to [out = 180, in = 90] (-1,-1) to [out = -90, in = 180] (0,-2) to [out = 0, in = -90] (1,-1) to [out = 90, in = -45] (0.7071,-0.2929) to [out = 0, in = 180] (2,-0.2929);

\node (n1) at (2,-0.15) {};
\node (n2) at (3.5,-0.15) {input flow};
\path[->] (n2) edge (n1);

\node (n3) at (-0.5,-1) {};
\node (n4) at (0,-1.5) {};
\path[->] (n3) edge [bend right = 45] (n4);

\node (n5) at (0,-1.5) {};
\node (n6) at (0.5,-1) {};
\path[->] (n5) edge [bend right = 45] (n6);

\node (n7) at (0.5,-1) {};
\node (n8) at (0,-0.5) {};
\path[->] (n7) edge [bend right = 45] (n8);

\node (n9) at (0,-0.5) {};
\node (n10) at (-0.5,-1) {};
\path[->] (n9) edge [bend right = 45] (n10);

\end{tikzpicture} \vspace{20pt}
\caption{Cross-section (top of tank)}
\end{subfigure}
\caption{A schematic description of hydrocyclone equipment.
(a) The tank is cone-shaped with overflow and underflow pipes positioned to extract the separated contents.
(b) Fluid, a mixture to be separated, is injected at high pressure at the top of the tank to create a vortex.
Under correct operation, denser materials are directed toward the centre of the tank and less-dense materials are forced to the peripheries of the tank.}
\label{fig:hydrocyclone_sketch}
\end{figure}

==> example_dependency_graph.tex <==
\resizebox{0.66\textwidth}{!}{
\begin{tikzpicture}

% Styles
\tikzstyle{square}=[regular polygon,regular polygon sides=4];
\tikzstyle{info}=[draw,square,fill = black!0,minimum width=1.2cm];
\tikzstyle{arrow}=[very thick,->];

%% Nodes
\node[info] at (0,0) (I1) {1};
\node[info] at (0,-1) (I2) {2};
\node[info] at (0,-2) (I3) {3};

\node[info] at (4,1) (I4) {4};
\node[info] at (4,0) (I5) {5};
\node[info] at (4,-2) (I6) {6};

\node[info] at (8,0) (I7) {7};
\node[info] at (8,-1) (I8) {8};
\node[info] at (8,-2) (I9) {9};

\node[info] at (12,-1) (I10) {10};

% Arrows
\path[arrow] (I1) edge node [above] {} (I5);
\path[arrow] (I2) edge node [below] {} (I5);
\path[arrow] (I2) edge node [above] {} (I6);
\path[arrow] (I3) edge node [below] {} (I6);
\path[arrow] (I4) edge node [above] {} (I7);
\path[arrow] (I5) edge node [below] {} (I7);
\path[arrow] (I5) edge node [below] {} (I8);
\path[arrow] (I6) edge node [above] {} (I8);
\path[arrow] (I6) edge node [below] {} (I9);
\path[arrow] (I7) edge node [above] {} (I10);
\path[arrow] (I8) edge node [below] {} (I10);
\path[arrow] (I9) edge node [below] {} (I10);

\end{tikzpicture}}

==> example_pipeline_graph.tex <==
\resizebox{0.66\textwidth}{!}{
\begin{tikzpicture}

% Styles
\tikzstyle{square}=[regular polygon,regular polygon sides=4];
\tikzstyle{info}=[draw,square,fill = black!0,minimum width=1.2cm];
\tikzstyle{meth}=[draw,square,fill = black!100,minimum width=1.2cm,text=white];
\tikzstyle{arrow}=[very thick,->];

%% Nodes
\node[info] at (0,0) (I1) {};
\node[info] at (0,-1) (I2) {};
\node[info] at (0,-2) (I3) {};

\node[meth] at (2,0) (M1) {1};
\node[meth] at (2,-2) (M2) {2};

\node[info] at (4,1) (I4) {};
\node[info] at (4,0) (I5) {};
\node[info] at (4,-2) (I6) {};

\node[meth] at (6,0) (M3) {3};
\node[meth] at (6,-1) (M4) {4};
\node[meth] at (6,-2) (M5) {5};

\node[info] at (8,0) (I7) {};
\node[info] at (8,-1) (I8) {};
\node[info] at (8,-2) (I9) {};

\node[meth] at (10,-1) (M6) {6};

\node[info] at (12,-1) (I10) {};

% Arrows
\path[arrow] (I1) edge node [above] {$1$} (M1);
\path[arrow] (I2) edge node [below] {$2$} (M1);
\path[arrow] (I2) edge node [above] {$1$} (M2);
\path[arrow] (I3) edge node [below] {$2$} (M2);

\path[arrow] (M1) edge (I5);
\path[arrow] (M2) edge (I6);

\path[arrow] (I4) edge node [above] {$1$} (M3);
\path[arrow] (I5) edge node [below] {$2$} (M3);
\path[arrow] (I5) edge node [below] {$1$} (M4);
\path[arrow] (I6) edge node [above] {$2$} (M4);
\path[arrow] (I6) edge node [below] {$1$} (M5);

\path[arrow] (M3) edge (I7);
\path[arrow] (M4) edge (I8);
\path[arrow] (M5) edge (I9);

\path[arrow] (I7) edge node [above] {$1$} (M6);
\path[arrow] (I8) edge node [below] {$2$} (M6);
\path[arrow] (I9) edge node [below] {$3$} (M6);

\path[arrow] (M6) edge (I10);

\end{tikzpicture}}

==> integration_dependency_graph.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}

% Styles
\tikzstyle{square}=[regular polygon,regular polygon sides=4];
\tikzstyle{info}=[draw,square,fill = black!0,minimum width=1.2cm];
\tikzstyle{arrow}=[very thick,->];

%% Nodes
\node[info] at (0,0) (I1) {1};
\node[info] at (0,-1) (I2) {2};
\node[info] at (0,-2) (I3) {3};

\node[info] at (4,0) (I4) {4};
\node[info] at (4,-2) (I5) {5};

\node[info] at (8,-1) (I6) {6};

% Arrows
\path[arrow] (I1) edge (I4);
\path[arrow] (I2) edge (I4);
\path[arrow] (I2) edge (I5);
\path[arrow] (I3) edge (I5);

\path[arrow] (I4) edge (I6);
\path[arrow] (I5) edge (I6);
\end{tikzpicture}}

==> integration_pipeline_graph.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}

% Styles
\tikzstyle{square}=[regular polygon,regular polygon sides=4];
\tikzstyle{info}=[draw,square,fill = black!0,minimum width=1.2cm];
\tikzstyle{meth}=[draw,square,fill = black!100,minimum width=1.2cm,text=white];
\tikzstyle{arrow}=[very thick,->];

%% Nodes
\node[info] at (0,0) (I1) {};
\node[info] at (0,-1) (I2) {};
\node[info] at (0,-2) (I3) {};

\node[meth] at (2,0) (M1) {1};
\node[meth] at (2,-2) (M2) {2};

\node[info] at (4,0) (I5) {};
\node[info] at (4,-2) (I6) {};

\node[meth] at (6,-1) (M3) {3};

\node[info] at (8,-1) (I8) {};

% Arrows
\path[arrow] (I1) edge node [above] {$1$} (M1);
\path[arrow] (I2) edge node [below] {$2$} (M1);
\path[arrow] (I2) edge node [above] {$1$} (M2);
\path[arrow] (I3) edge node [below] {$2$} (M2);

\path[arrow] (M1) edge (I5);
\path[arrow] (M2) edge (I6);

\path[arrow] (I5) edge node [above] {$1$} (M3);
\path[arrow] (I6) edge node [below] {$2$} (M3);

\path[arrow] (M3) edge (I8);
\end{tikzpicture}}

==> integration_pipeline_graph_2.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}

% Styles
\tikzstyle{square}=[regular polygon,regular polygon sides=4];
\tikzstyle{info}=[draw,rectangle,fill = black!0,minimum width=1.2cm];
\tikzstyle{meth}=[draw,rectangle,fill = black!100,minimum width=1.2cm,text=white];
\tikzstyle{arrow}=[very thick,->];

%% Nodes
\node[info] at (-1,0) (I1) {$x(t_1),\dots,x(t_{m-1})$};
\node[info] at (-0.5,-1) (I2) {$x(t_m)$};
\node[info] at (-1,-2) (I3) {$x(t_{m+1}),\dots,x(t_{2m})$};

\node[meth] at (2,0) (M1) {$B_1(\mu,\cdot)$};
\node[meth] at (2,-2) (M2) {$B_2(\mu,\cdot)$};

\node[info] at (4,0) (I5) {$\int_0^{0.5} x(t) \mathrm{d} t$};
\node[info] at (4,-2) (I6) {$\int_{0.5}^1 x(t) \mathrm{d} t$};

\node[meth] at (6,-1) (M3) {$B_3(\mu,\cdot)$};

\node[info] at (8,-1) (I8) {$\int_0^1 x(t) \mathrm{d} t$};

% Arrows
\path[arrow] (I1) edge node [above] {} (M1);
\path[arrow] (I2) edge node [below] {} (M1);
\path[arrow] (I2) edge node [above] {} (M2);
\path[arrow] (I3) edge node [below] {} (M2);

\path[arrow] (M1) edge (I5);
\path[arrow] (M2) edge (I6);

\path[arrow] (I5) edge node [above] {} (M3);
\path[arrow] (I6) edge node [below] {} (M3);

\path[arrow] (M3) edge (I8);
\end{tikzpicture}}
